A Crevice on the Crane Beach: Finite-Degree Predicates

First-order logic (FO) over words is shown to be equiexpressive with FO equipped with a restricted set of numerical predicates, namely the order, a binary predicate MSB$_0$, and the finite-degree predicates: FO[Arb] = FO[<, MSB$_0$, Fin]. The Crane Beach Property (CBP), introduced more than a decade ago, is true of a logic if all the expressible languages admitting a neutral letter are regular. Although it is known that FO[Arb] does not have the CBP, it is shown here that the (strong form of the) CBP holds for both FO[<, Fin] and FO[<, MSB$_0$]. Thus FO[<, Fin] exhibits a form of locality and the CBP, and can still express a wide variety of languages, while being one simple predicate away from the expressive power of FO[Arb]. The counting ability of FO[<, Fin] is studied as an application.

==> tree.tex <==

\begin{tikzpicture}[>=stealth]
  \node (a) {
    \begin{tikzpicture}
      \node (ex) {$\exists x$};
      \node (all) [below= 0.5 of ex] {$\forall y$};
      \node (psi) [below= 0.5 of all] {$\psi$};
      \path[draw] (ex) -- (all);
      \path[draw] (all) -- (psi);
    \end{tikzpicture}
    };
  \node (b) at ($(a) + (7,0.3)$) {
    \begin{tikzpicture}
      \tikzset{bob_style/.style={circle, draw, very thin, color=white!50!black, text=black, inner sep=2pt}}
      \node (or1) {$\lor$};
      \node (ex1) at ($(or1)+(-2,-0.5)$) {$\existsa x$};
      \node (and1) at ($(ex1)+(0,-0.75)$) {$\land$};
      \node (All11) at ($(and1)+(-1,-0.75)$) {$\foralla y$};
      \node (Psi11) at ($(All11)+(0,-0.75)$) {$\psi$};  
      
      \node (All12) at ($(and1)+( 1,-0.75)$) {$\forallb y$};
      \node (Psi12) at ($(All12)+(0,-0.75)$) {$\psi$};  
      
      \path[draw] (or1) -- (ex1);
      \path[draw] (ex1) -- (and1);
      \path[draw] (and1) -- (All11);
      \path[draw] (and1) -- (All12);
      \path[draw] (All11) -- (Psi11);
      \path[draw] (All12) -- (Psi12);
      

      \node (ex2) at ($(or1)+(2,-0.5)$) {$\existsb x$};
      \path[draw] (or1) -- (ex2);

      \node (and2) at ($(ex2)+(0,-0.75)$)  {$\land$};

      \node (All211) at ($(and2)+(-1,-0.75)$) {$\foralla y$};
      \node (qf211) at ($(All211)+(0,-0.75)$)[align=center] {$\psi$};

      \node (All212) at ($(and2)+(1,-0.75)$) {$\forallb y$};
      \node (qf212) at ($(All212)+(0,-0.75)$)[align=center] {$\psi$};


      \path[draw] (ex2) -- (and2);      
      \path[draw] (and2) -- (All211);
      \path[draw] (and2) -- (All212);
      \path[draw] (All211) -- (qf211);
      \path[draw] (All212) -- (qf212);
      
    \end{tikzpicture}    
  };
  \draw [very thin, color=white!50!black] ($(a)+(-2,-2)$) -- ++(14,0);
  \draw [very thin, color=white!50!black] ($(a)+(2,-2)$) -- ++(0,4);
  
  \node (c) at ($(a)+(5,-6)$) {
    \begin{tikzpicture}
      \tikzset{bob_style/.style={circle, draw, very thin, color=white!50!black, text=black, inner sep=2pt}}
      \node (or1) {$\lor$};
      \node (ex1) at ($(or1)+(6,-1)$) {$\existsb x$};
      \node (and1) at ($(ex1)+(0,-0.75)$) {$\land$};
      \node (All11) at ($(and1)+(1.5,-1.5)$) {$\forallb y$};
      \node (Psi1) at ($(All11)+(0,-2.5)$) {$\psi$};  
      
      \node (All12) at ($(and1)+(- 1.5,-1.5)$) [bob_style] {$\bigwedge$};
      \node (qf11) at ($(All12)+(-0.75,-2.5)$)[align=center] {$\lt{a}(x)\land{}$ \\ $\bot \to \bot$};
      \node (qf12) at ($(All12)+(0.75,-1.5)$) [align=center] {$\lt{a}(x) \land{} $\\ $\bot \to \bot$};
      
      \path[draw] (or1) -- (ex1);
      \path[draw] (ex1) -- (and1);
      \path[draw] (and1) -- (All11);
      \path[draw] (and1) -- (All12);
      \path[draw] (All11) -- (Psi1);
      \path[draw] (All12) -- (qf11) node [scale=0.75, pos=0.5, fill=white]{$y=0$};
      \path[draw] (All12) -- (qf12) node [scale=0.75, pos=0.5, fill=white]{$y=1$};
      

      \node (ex2) at ($(or1)+(-2,-0.75)$) [bob_style]{$\bigvee$};
      \path[draw] (or1) -- (ex2);

      \node (and21) at ($(ex2)+(-3,-0.75)$)  {$\land$};

      \node (All211) at ($(and21)+(1,-1.5)$) {$\forallb y$};
      \node (qf211) at ($(All211)+(0,-2.5)$)[align=center] {$\top \land{}$ \\ $\top \to \lt{b}(y)$};

      \node (All212) at ($(and21)+(-1.5,-1.5)$)[bob_style] {$\bigwedge$};
      \node (qf2121) at ($(All212)+(-0.75,-2.5)$)[align=center] {$\top  \land{}$ \\ $\bot \to \bot$};
      \node (qf2122) at ($(All212)+( 0.75,-1.5)$)[align=center] {$\top \land{}$ \\ $\top \to \bot$};


      \node (and22) at ($(ex2)+( 2.5,-0.75)$) {$\land$};

      \node (All221) at ($(and22)+(1 ,-1.5)$) {$\forallb y$};
      \node (qf221) at ($(All221)+(0,-1.5)$)[align=center] {$\top \land{}$ \\ $\top \to \lt{b}(y)$};

      \node (All222) at ($(and22)+(-1.5,-1.5)$) [bob_style] {$\bigwedge$};
      \node (qf2221) at ($(All222)+(-0.75,-1.5)$)[align=center] {$\top \land{}$ \\ $\bot \to \bot$};
      \node (qf2222) at ($(All222)+(0.75,-2.5)$)[align=center] {$\top \land{}$ \\ $\bot \to \bot$};
      \path[draw] (ex2) -- (and21) node [scale=0.75, pos=0.5, yshift=0pt, fill=white]{$x=0$};
      \path[draw] (ex2) -- (and22) node [scale=0.75, pos=0.5, yshift=0pt, fill=white] {$x=1$};
      \path[draw] (and21) -- (All211);
      \path[draw] (and21) -- (All212);
      \path[draw] (and22) -- (All221);
      \path[draw] (and22) -- (All222);
      \path[draw] (All211) -- (qf211);
      \path[draw] (All212) -- (qf2121) node [scale=0.75, pos=0.5, fill=white]{$y=0$};
      \path[draw] (All212) -- (qf2122) node [scale=0.75, pos=0.5, fill=white]{$y=1$};
      \path[draw] (All221) -- (qf221);
      \path[draw] (All222) -- (qf2221) node [scale=0.75, pos=0.5, fill=white]{$y=0$};
      \path[draw] (All222) -- (qf2222) node [scale=0.75, pos=0.5, fill=white]{$y=1$};

      \node (Bob) at (4,0.5) [align=center, color=white!40!black] {Quantified by Alice};
      \path[draw,,->,very thin ,color=white!60!black] (Bob.south) .. controls ++(0,-1) and ++(1,0) .. (ex2.east);
      \path[draw,->,very thin ,color=white!60!black] (Bob.south) .. controls ++(0,-3) and ++(1,1) .. (All212.east);
      \path[draw,->,very thin ,color=white!60!black] (Bob.south) .. controls ++(0,-2) and ++(0,3) .. (All222.north);  
      \path[draw,->,very thin ,color=white!60!black] (Bob.south) .. controls ++(0,-0.75) and ++(0,1.5) .. ($(All12.north)+(0,0.75)$)--(All12);

    \end{tikzpicture}
  };
  \node (la) at ($(a)+(-1,1.5)$) {a)};
  \node (lb) at ($(la)+(4,0)$) {b)};
  \node (lc) at ($(la)+(0,-5)$) {c)};

 \end{tikzpicture}

